Tidal Love numbers of anisotropic stars within the complexity factor formalism

We compute the quadrupolar gravitoelectric tidal Love numbers of spherical configurations made of anisotropic matter. Anisotropies are introduced within the vanishing complexity factor, while interior solutions are obtained adopting the Extended Chaplygin gas equation-of-state. A comparison with a more conventional approach is made as well.

==> (inline-ps-0) <==

%!PS-Adobe-3.0 EPSF-3.0
%%BoundingBox: 19 19 221 221
%%CreationDate: Mon Sep 29 1997
%%Creator: programmed by hand (JK)
%%EndComments
gsave
newpath
  20 20 moveto
  20 220 lineto
  220 220 lineto
  220 20 lineto
closepath
2 setlinewidth
gsave
  .4 setgray fill
grestore
stroke
grestore

